Tuning Qwen2.5-VL to Improve Its Web Interaction Skills

Recent advances in vision-language models (VLMs) have sparked growing interest in using them to automate web tasks, yet their feasibility as independent agents that reason and act purely from visual input remains underexplored. We investigate this setting using Qwen2.5-VL-32B, one of the strongest open-source VLMs available, and focus on improving its reliability in web-based control. Through initial experimentation, we observe three key challenges: (i) inaccurate localization of target elements, the cursor, and their relative positions, (ii) sensitivity to instruction phrasing, and (iii) an overoptimistic bias toward its own actions, often assuming they succeed rather than analyzing their actual outcomes. To address these issues, we fine-tune Qwen2.5-VL-32B for a basic web interaction task: moving the mouse and clicking on a page element described in natural language. Our training pipeline consists of two stages: (1) teaching the model to determine whether the cursor already hovers over the target element or whether movement is required, and (2) training it to execute a single command (a mouse move or a mouse click) at a time, verifying the resulting state of the environment before planning the next action. Evaluated on a custom benchmark of single-click web tasks, our approach increases success rates from 86% to 94% under the most challenging setting.

==> fig/main_fig_tikz.tex <==
\definecolor{darkgreen}{HTML}{006400}
\tikzset{
    text box/.style={
        draw, thick, rounded corners=6pt,
        align=center, font=\sffamily\large, 
        inner xsep=0em},
    col1/.style={
        text width=4.3cm, minimum height=8mm},
    col2/.style={
        text width=2.8cm, minimum height=12mm},
    col3/.style={
        text width=2.3cm, minimum height=10mm},
    connector/.style={
        rounded corners=8pt, line width=1pt, 
        shorten >=1mm, shorten <=2mm,
        >={[width=7pt,length=9pt]Stealth}},
    annotate/.style={
        font=\sffamily, align=left, midway,
        inner xsep=1em, very thin},  
    subtitle/.style={
        anchor=base, inner ysep=0.5em,
        font=\sffamily\bfseries\large},
}
\begin{tikzpicture}
    % First column of text boxes
    \node[text box, col1] (QA) {Q\&A Task\\[-1mm]{\scriptsize Is the cursor pointing at the element?}\\[-2mm]{\scriptsize YES: click, NO: move}};

    \node[text box, col1, below=1mm of QA] (S1) {Screen};

    \node (GROUP1) [
        draw,
        rectangle,
        dashed,
        inner sep=4pt,
        fit=(QA)(S1)
        ] {};

    \node[text box, col1, inner ysep=.8em, below=30mm of S1] (SCT) {Single-Click Task\\[-1mm]{\scriptsize Click on the element}};

    \node[text box, col1, below=1mm of SCT] (S2) {Screen};

    \node (GROUP2) [
        draw,
        rectangle,
        dashed,
        inner sep=4pt,
        fit=(SCT)(S2)
        ] {};

    \node[text box, col1, below=1.5mm of GROUP2, text width=4.6cm, text=red, draw=red] (H) {Interaction Trace};

    \node[text box, col2, above=1.5mm of GROUP2, text=darkgreen, text width=4.6cm, draw=darkgreen] (Guidlines) {Guidelines\\[-1mm]{\scriptsize - reason about the cursor-target relation}\\[-2mm]{\scriptsize - do not combine move and click in one step}};

    % Second column of text boxes
    \node[text box, col2, minimum height=10mm, anchor=north west, at=(GROUP1.north east), xshift=20mm] (T1) {Teacher};
    \node[text box, col2, minimum height=10mm, anchor=south west, at=(GROUP1.south east), xshift=20mm] (S1) {Student};
    \node[text box, col2, above=5mm of T1, text=darkgreen, draw=darkgreen] (Hints) {Hints\\[-1mm]{\scriptsize - target element \{x;y\}}\\[-2mm]{\scriptsize - correct action}};

    \node[text box, col2, minimum height=10mm, anchor=north west, at=(GROUP2.north east), xshift=20mm] (T2) {Teacher};
    \node[text box, col2, minimum height=10mm, anchor=south west, at=(GROUP2.south east), xshift=20mm] (S2) {Student};
    

    % Third column of text boxes
    \coordinate (midloss1) at ($(T1)!0.5!(S1)+ (18mm,0)$);
    \node[text box, col3, right=18mm of T1] at (midloss1) (L1) {Loss};

    \coordinate (midloss2) at ($(T2)!0.5!(S2)+ (18mm,0)$);
    \node[text box, col3, right=18mm of T2] at (midloss2) (L2) {Loss};

    % Arrow from GROUP1 to T1
    \draw[connector,->] (GROUP1.east) -- (T1.west);
    % Arrow from GROUP1 to S1
    \draw[connector,->] (GROUP1.east) -- (S1.west);
    % Arrow from Hints to T1
    \draw[connector,->] (Hints.south) -- (T1.north);
    % Arrow from T1 to L1
    \draw[connector,->] (T1.east) -- (L1.west);
    % Arrow from S1 to L1
    \draw[connector,->] (S1.east) -- (L1.west);

    % Arrow from GROUP2 to T2
    \draw[connector,->] (GROUP2.east) -- (T2.west);
    % Arrow from GROUP2 to S2
    \draw[connector,->] (GROUP2.east) -- (S2.west);
    % Arrow from Guidelines to T2
    \draw[connector,->] (Guidlines.east) -- (T2.west);
    % Arrow from T2 to L2
    \draw[connector,->] (T2.east) -- (L2.west);
    % Arrow from S2 to L2
    \draw[connector,->] (S2.east) -- (L2.west);
    % Arrow from H to S2
    \draw[connector,->] (H.east) -- (S2.west);

    \path (Hints.north) coordinate[yshift=1mm] (TOP);
    \path (H.south) coordinate[yshift=-3mm] (BOTTOM);
    \path (L1.east) coordinate[xshift=-1mm] (RIGHT);
    \path (GROUP1.west) coordinate[xshift=-2mm] (LEFT);
    \path (S1.south) -- (Guidlines.north) coordinate[pos=0.5] (MID);
    % The dashed line
    \begin{scope}[on background layer]
        \draw[dashed,thick] (RIGHT |- MID) -- (LEFT |- MID);
    \end{scope}

    % Title for the Stage 1
    \node[subtitle,above=20mm of L1.north] (Stage1) {Stage 1};
    % Title for the Stage 2
    \node[subtitle,above=20mm of L2.north] (Stage2) {Stage 2};
    
\end{tikzpicture}
